Bringing dApps to OCUDU: An E3 Controller for Real-Time Open RAN Intelligence

Real-time control loops in Open RAN are increasingly colocated with the gNB, where dApps, i.e., programmable applications with sub-millisecond access to PHY- and MAC-layer signals, enable latency-critical use cases such as spectrum sharing, channel-aware scheduling, and integrated sensing. What turns dApps from a per-vendor mechanism into a portable component of the emerging AI-RAN ecosystem is the E3 interface: this interface defines how a dApp subscribes to RAN telemetry, receives indications, and issues control actions back to the RAN. To date, E3 has been implemented on OpenAirInterface and on NVIDIA Aerial; OCUDU, i.e., the Linux Foundation's open-source CU/DU project, has lacked a comparable E3 path. We close that gap with an open-source E3Controller for OCUDU, designed as a sidecar daemon so the E3 protocol stack, service-model logic, and dApp interactions live entirely outside RAN core processing, which is touched only through well-defined instrumentation hooks. We validate the controller with two reference service models, Spectrum and L1, that deliver O-RAN fronthaul I/Q samples to a spectrum-sensing dApp over a Foxconn RPQN 4800 radio unit. Our evaluation shows that the E3 path imposes no measurable throughput penalty on the OCUDU RAN, demonstrating that a real-time dApp/RAN interface is feasible on production-grade open RAN software.

==> arch.tex <==
\begin{tikzpicture}[
    box/.style={draw, rounded corners=3pt, minimum width=2.6cm, minimum height=1.05cm, align=center, font=\small},
    bigbox/.style={draw, dashed, rounded corners=5pt, inner sep=14pt},
    arrow/.style={-{Stealth[length=6pt]}, thick},
    alabel/.style={font=\small\itshape, text=gray!70!black, align=center},
    blabel/.style={font=\small\bfseries},
]
    % ---- Single row: hook -> codelet -> jbpf SHM -> dispatcher -> SM -> publisher -> dApp.
    % Centers spaced 3.3 cm apart, leaving ~0.7 cm gap for the in-bigbox arrow labels.
    \node[box, fill=blue!10]   (ran)   at ( 0.0, 0) {OCUDU\\(jbpf hook)};
    \node[box, fill=orange!15] (cod)   at ( 3.3, 0) {jbpf codelet};
    \node[bigbox, fit=(ran)(cod),
          label={[anchor=south west, yshift=4pt, blabel]north west:OCUDU gNB Process}] (gnb) {};

    \node[box, fill=yellow!20] (shm)   at ( 6.6, 0) {jbpf shared\\memory};

    \node[box, fill=green!10]  (disp)  at ( 9.9, 0) {JbpfDispatcher\\(poll thread)};
    \node[box, fill=green!10]  (sm)    at (13.2, 0) {Service Model\\(worker thread)};
    \node[box, fill=green!10]  (agent) at (16.5, 0) {libe3 publisher\\(APER / JSON)};
    \node[bigbox, fit=(disp)(sm)(agent),
          label={[anchor=south west, yshift=4pt, blabel]north west:E3Controller Daemon}] (e3c) {};

    \node[box, fill=red!10]    (dapp)  at (19.8, 0) {dApp};

    % ---- Data path (left to right) ----
    \draw[arrow] (ran.east)   -- (cod.west)   node[midway, above, alabel] {hook\\fires};
    \draw[arrow] (cod.east)   -- (shm.west);
    \draw[arrow] (shm.east)   -- (disp.west)  node[midway, above, alabel] {poll};
    \draw[arrow] (disp.east)  -- (sm.west)    node[midway, above, alabel] {};
    \draw[arrow] (sm.east)    -- (agent.west) node[midway, above, alabel] {};
    \draw[arrow] (agent.east) -- (dapp.west)
        node[midway, above, alabel] {E3\\Ind};

    % ---- Control paths routed through the BOTTOM of the figure ----
    % Control Action: dApp -> Service Model
    \draw[arrow, dashed, blue!60!black] (dapp.south) -- ++(0,-1) -| (sm.south)
        node[pos=0.25, below, alabel] {Control Action};
    % LCM load (dynamic): Dispatcher -> codelet on first dApp subscribe
    \draw[arrow, dashed, orange!70!black] (disp.south) -- ++(0,-1) -| ($(cod.south)+(0.25,0)$)
        node[pos=0.25, below, alabel] {LCM load (dynamic)};
\end{tikzpicture}


==> control-tiers.tex <==
% High-level introduction figure: deployment view of the E3Controller
% within the O-RAN control hierarchy.
% Two rows: the top row shows the two standard O-RAN RICs (Non-RT and
% Near-RT) side by side, wired to the RAN node through O1/A1/E2. The
% bottom row shows the RAN node itself — the OCUDU gNB co-located with
% the E3Controller sidecar and one or more dApps behind the E3 interface.
% Implementation details (jbpf, codelets, SHM, encodings) are deliberately
% kept out — those land in Section 3.
\begin{tikzpicture}[
    >=Stealth,
    box/.style={
        draw, rounded corners=3pt,
        minimum width=2.4cm, minimum height=1.1cm,
        align=center, font=\small,
    },
    ric/.style={box, fill=orange!12, minimum height=0.8cm, minimum width=2.7cm},
    gnb/.style={box, fill=blue!10},
    sidecar/.style={box, fill=green!12},
    dapp/.style={box, fill=red!12, minimum width=1.9cm},
    host/.style={
        draw, dashed, rounded corners=5pt,
        inner sep=14pt, line width=0.6pt,
    },
    biface/.style={<->, thick},
    e3iface/.style={<->, thick},
    oif/.style={<->, thick, gray!55!black},
    biflabel/.style={
        font=\footnotesize\itshape, text=gray!45!black,
        midway, above, inner sep=1.5pt
    },
    e3lbl/.style={
        font=\small\bfseries, midway, above,
        fill=white, inner sep=2pt, text=black
    },
    oiflbl/.style={
        font=\footnotesize\bfseries, text=gray!25!black,
        fill=white, inner sep=2pt
    },
    hostlabel/.style={
        font=\footnotesize\bfseries\itshape, text=gray!55!black,
        anchor=south west
    },
]
    % ---- Bottom row: RAN node (unchanged from the original figure) ----
    \node[gnb]     (gnb)  at (0,   0) {OCUDU gNB\\(\ran software)};
    \node[sidecar] (ec)   at (3.4, 0) {E3Controller\\(sidecar)};
    \node[dapp]    (dapp) at (6.5, 0) {dApp(s)};

    % Dashed boundary makes the collocation explicit.
    \node[host, fit=(gnb)(ec)(dapp),
          label={[hostlabel, anchor=south west, yshift=3pt]south west: \ran node}] (host) {};

    % ---- Top row: the two O-RAN RICs, side by side ----
    \node[ric] (nrt)  at (0,   2.6) {Non-RT RIC};
    \node[ric] (nert) at (3.4, 2.6) {Near-RT RIC};

    % ---- Internal RAN-node links ----
    % gNB <-> E3Controller: RAN-internal IPC (data + control).
    \draw[biface] (gnb.east) -- (ec.west)   node[biflabel] {IPC};
    % E3Controller <-> dApp(s): the standardized E3 interface, the focus of the paper.
    \draw[e3iface] (ec.east) -- (dapp.west) node[e3lbl] {E3};

    % ---- O-RAN interfaces ----
    % A1: Non-RT RIC <-> Near-RT RIC (policy, horizontal between the two).
    \draw[oif] (nrt.east) -- (nert.west) node[midway, oiflbl] {A1};
    % O1: Non-RT RIC (in SMO) <-> gNB (management). Three-segment right-angle
    % route: drop into the corridor between the RIC row and the RAN row,
    % then bend across, then drop into the gNB top-left corner.
    \draw[oif] (nrt.south) -- ++(0, -0.65) -| (gnb.north west);
    \node[oiflbl] at (-0.6, 1.5) {O1};
    % E2: Near-RT RIC <-> gNB (near-real-time control). Same three-segment
    % pattern as O1, mirrored to the gNB top-right corner.
    \draw[oif] (nert.south) -- ++(0, -0.65) -| (gnb.north east);
    \node[oiflbl] at (2.3, 1.5) {E2};
\end{tikzpicture}


==> images/tikz-codes/dl_throughput_new.tex <==
%% Throughput CDF -- Downlink 500 Mb/s; pooled per-second samples, 5 runs/cond.
%% Column-width single figure; needs only pgfplots.
%% std=gray, asn1=soft teal, json=soft orchid, official=soft amber (muted palette).
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{cjson}{RGB}{181,140,198}
\definecolor{casn}{RGB}{127,186,176}
\definecolor{cstd}{RGB}{138,138,138}
\definecolor{coff}{RGB}{201,162,101}
\begin{tikzpicture}
\begin{axis}[
width=\fwidth, height=\fheight,
tick align=outside, tick pos=left, grid style={darkgray176}, ymajorgrids, xmajorgrids,
xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, tick label style={font=\scriptsize},
xlabel shift=-3pt, ylabel shift=-3pt, font=\scriptsize,
ylabel={CDF}, ymin=0, ymax=1, ytick={0,0.25,0.5,0.75,1},
legend cell align={left},
reverse legend,
legend style={font=\tiny, fill opacity=0.85, draw=darkgray176, at={(0.5,1.03)}, anchor=south, legend columns=-1},
xlabel={Throughput [Mbps]}, xmin=420, xmax=512,
]
\addplot[cjson, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark repeat=12, mark phase=10, mark options={solid}] coordinates {(275.0,0.0033) (368.0,0.0133) (434.0,0.0233) (446.0,0.0300) (454.0,0.0400) (459.0,0.0500) (464.0,0.0600) (465.0,0.0700) (466.0,0.0800) (466.0,0.0867) (467.0,0.0967) (468.0,0.1067) (468.0,0.1167) (469.0,0.1267) (470.0,0.1333) (471.0,0.1433) (472.0,0.1533) (472.0,0.1633) (473.0,0.1733) (473.0,0.1833) (474.0,0.1900) (475.0,0.2000) (476.0,0.2100) (478.0,0.2200) (478.0,0.2300) (479.0,0.2400) (480.0,0.2467) (480.0,0.2567) (480.0,0.2667) (482.0,0.2767) (482.0,0.2867) (483.0,0.2933) (484.0,0.3033) (485.0,0.3133) (486.0,0.3233) (487.0,0.3333) (487.0,0.3433) (487.0,0.3500) (488.0,0.3600) (489.0,0.3700) (490.0,0.3800) (490.0,0.3900) (490.0,0.3967) (491.0,0.4067) (491.0,0.4167) (491.0,0.4267) (492.0,0.4367) (492.0,0.4467) (493.0,0.4533) (493.0,0.4633) (493.0,0.4733) (493.0,0.4833) (493.0,0.4933) (494.0,0.5033) (494.0,0.5100) (494.0,0.5200) (494.0,0.5300) (494.0,0.5400) (494.0,0.5500) (494.0,0.5567) (495.0,0.5667) (495.0,0.5767) (495.0,0.5867) (495.0,0.5967) (495.0,0.6067) (495.0,0.6133) (495.0,0.6233) (495.0,0.6333) (496.0,0.6433) (496.0,0.6533) (496.0,0.6600) (496.0,0.6700) (496.0,0.6800) (496.0,0.6900) (496.0,0.7000) (496.0,0.7100) (496.0,0.7167) (497.0,0.7267) (497.0,0.7367) (497.0,0.7467) (497.0,0.7567) (497.0,0.7633) (497.0,0.7733) (497.0,0.7833) (497.0,0.7933) (498.0,0.8033) (498.0,0.8133) (498.0,0.8200) (498.0,0.8300) (498.0,0.8400) (498.0,0.8500) (498.0,0.8600) (498.0,0.8700) (498.0,0.8767) (498.0,0.8867) (498.0,0.8967) (498.0,0.9067) (499.0,0.9167) (499.0,0.9233) (499.0,0.9333) (499.0,0.9433) (499.0,0.9533) (500.0,0.9633) (500.0,0.9733) (500.0,0.9800) (501.0,0.9900) (508.0,1.0000)};
\addlegendentry{JSON}
\addplot[casn, line width=0.9pt, mark=*, mark size=1.1pt, mark repeat=12, mark phase=6, mark options={solid}] coordinates {(426.0,0.0033) (470.0,0.0133) (473.0,0.0233) (473.0,0.0300) (475.0,0.0400) (476.0,0.0500) (478.0,0.0600) (478.0,0.0700) (479.0,0.0800) (480.0,0.0867) (480.0,0.0967) (481.0,0.1067) (482.0,0.1167) (483.0,0.1267) (483.0,0.1333) (484.0,0.1433) (485.0,0.1533) (487.0,0.1633) (487.0,0.1733) (488.0,0.1833) (488.0,0.1900) (488.0,0.2000) (489.0,0.2100) (489.0,0.2200) (489.0,0.2300) (489.0,0.2400) (490.0,0.2467) (490.0,0.2567) (490.0,0.2667) (491.0,0.2767) (491.0,0.2867) (491.0,0.2933) (492.0,0.3033) (492.0,0.3133) (492.0,0.3233) (492.0,0.3333) (492.0,0.3433) (492.0,0.3500) (492.0,0.3600) (493.0,0.3700) (493.0,0.3800) (493.0,0.3900) (493.0,0.3967) (493.0,0.4067) (493.0,0.4167) (493.0,0.4267) (494.0,0.4367) (494.0,0.4467) (494.0,0.4533) (494.0,0.4633) (494.0,0.4733) (494.0,0.4833) (494.0,0.4933) (495.0,0.5033) (495.0,0.5100) (495.0,0.5200) (495.0,0.5300) (495.0,0.5400) (495.0,0.5500) (495.0,0.5567) (495.0,0.5667) (495.0,0.5767) (495.0,0.5867) (496.0,0.5967) (496.0,0.6067) (496.0,0.6133) (496.0,0.6233) (496.0,0.6333) (496.0,0.6433) (496.0,0.6533) (496.0,0.6600) (496.0,0.6700) (496.0,0.6800) (496.0,0.6900) (496.0,0.7000) (496.0,0.7100) (496.0,0.7167) (497.0,0.7267) (497.0,0.7367) (497.0,0.7467) (497.0,0.7567) (497.0,0.7633) (497.0,0.7733) (497.0,0.7833) (497.0,0.7933) (497.0,0.8033) (497.0,0.8133) (497.0,0.8200) (498.0,0.8300) (498.0,0.8400) (498.0,0.8500) (498.0,0.8600) (498.0,0.8700) (498.0,0.8767) (498.0,0.8867) (498.0,0.8967) (498.0,0.9067) (499.0,0.9167) (499.0,0.9233) (499.0,0.9333) (499.0,0.9433) (499.0,0.9533) (500.0,0.9633) (501.0,0.9733) (501.0,0.9800) (502.0,0.9900) (512.0,1.0000)};
\addlegendentry{Asn1}
\addplot[cstd, line width=0.9pt, mark=square*, mark size=1.0pt, mark repeat=12, mark phase=2, mark options={solid}] coordinates {(437.0,0.0033) (452.0,0.0133) (459.0,0.0233) (466.0,0.0300) (468.0,0.0400) (469.0,0.0500) (470.0,0.0600) (470.0,0.0700) (471.0,0.0800) (473.0,0.0867) (473.0,0.0967) (474.0,0.1067) (475.0,0.1167) (476.0,0.1267) (477.0,0.1333) (478.0,0.1433) (478.0,0.1533) (478.0,0.1633) (479.0,0.1733) (479.0,0.1833) (479.0,0.1900) (480.0,0.2000) (480.0,0.2100) (481.0,0.2200) (481.0,0.2300) (481.0,0.2400) (481.0,0.2467) (482.0,0.2567) (482.0,0.2667) (482.0,0.2767) (483.0,0.2867) (483.0,0.2933) (483.0,0.3033) (484.0,0.3133) (484.0,0.3233) (484.0,0.3333) (485.0,0.3433) (485.0,0.3500) (485.0,0.3600) (486.0,0.3700) (486.0,0.3800) (487.0,0.3900) (487.0,0.3967) (487.0,0.4067) (488.0,0.4167) (488.0,0.4267) (488.0,0.4367) (489.0,0.4467) (489.0,0.4533) (489.0,0.4633) (489.0,0.4733) (490.0,0.4833) (490.0,0.4933) (491.0,0.5033) (491.0,0.5100) (491.0,0.5200) (491.0,0.5300) (492.0,0.5400) (492.0,0.5500) (492.0,0.5567) (492.0,0.5667) (493.0,0.5767) (493.0,0.5867) (493.0,0.5967) (494.0,0.6067) (494.0,0.6133) (494.0,0.6233) (494.0,0.6333) (494.0,0.6433) (495.0,0.6533) (495.0,0.6600) (495.0,0.6700) (495.0,0.6800) (495.0,0.6900) (495.0,0.7000) (495.0,0.7100) (496.0,0.7167) (496.0,0.7267) (496.0,0.7367) (496.0,0.7467) (496.0,0.7567) (497.0,0.7633) (497.0,0.7733) (497.0,0.7833) (497.0,0.7933) (497.0,0.8033) (497.0,0.8133) (497.0,0.8200) (498.0,0.8300) (498.0,0.8400) (498.0,0.8500) (498.0,0.8600) (498.0,0.8700) (498.0,0.8767) (498.0,0.8867) (498.0,0.8967) (498.0,0.9067) (499.0,0.9167) (499.0,0.9233) (499.0,0.9333) (499.0,0.9433) (499.0,0.9533) (500.0,0.9633) (500.0,0.9733) (501.0,0.9800) (508.0,0.9900) (531.0,1.0000)};
\addlegendentry{Standard}
\addplot[coff, line width=0.9pt] coordinates {(441.0,0.0033) (475.0,0.0133) (478.0,0.0233) (479.0,0.0300) (479.0,0.0400) (479.0,0.0500) (480.0,0.0600) (480.0,0.0700) (481.0,0.0800) (482.0,0.0867) (484.0,0.0967) (484.0,0.1067) (485.0,0.1167) (485.0,0.1267) (486.0,0.1333) (487.0,0.1433) (487.0,0.1533) (488.0,0.1633) (488.0,0.1733) (489.0,0.1833) (489.0,0.1900) (489.0,0.2000) (490.0,0.2100) (490.0,0.2200) (490.0,0.2300) (491.0,0.2400) (491.0,0.2467) (491.0,0.2567) (492.0,0.2667) (492.0,0.2767) (492.0,0.2867) (492.0,0.2933) (493.0,0.3033) (493.0,0.3133) (493.0,0.3233) (493.0,0.3333) (493.0,0.3433) (494.0,0.3500) (494.0,0.3600) (494.0,0.3700) (494.0,0.3800) (494.0,0.3900) (494.0,0.3967) (494.0,0.4067) (494.0,0.4167) (495.0,0.4267) (495.0,0.4367) (495.0,0.4467) (495.0,0.4533) (495.0,0.4633) (495.0,0.4733) (495.0,0.4833) (495.0,0.4933) (496.0,0.5033) (496.0,0.5100) (496.0,0.5200) (496.0,0.5300) (496.0,0.5400) (496.0,0.5500) (496.0,0.5567) (496.0,0.5667) (496.0,0.5767) (497.0,0.5867) (497.0,0.5967) (497.0,0.6067) (497.0,0.6133) (497.0,0.6233) (497.0,0.6333) (497.0,0.6433) (497.0,0.6533) (497.0,0.6600) (497.0,0.6700) (497.0,0.6800) (497.0,0.6900) (497.0,0.7000) (497.0,0.7100) (497.0,0.7167) (497.0,0.7267) (498.0,0.7367) (498.0,0.7467) (498.0,0.7567) (498.0,0.7633) (498.0,0.7733) (498.0,0.7833) (498.0,0.7933) (498.0,0.8033) (498.0,0.8133) (498.0,0.8200) (499.0,0.8300) (499.0,0.8400) (499.0,0.8500) (499.0,0.8600) (499.0,0.8700) (499.0,0.8767) (499.0,0.8867) (499.0,0.8967) (499.0,0.9067) (500.0,0.9167) (500.0,0.9233) (500.0,0.9333) (500.0,0.9433) (500.0,0.9533) (501.0,0.9633) (502.0,0.9733) (502.0,0.9800) (506.0,0.9900) (517.0,1.0000)};
\addlegendentry{Official}
\end{axis}
\end{tikzpicture}


==> images/tikz-codes/latency_boxplot_new.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{casn}{RGB}{127,186,176}
\definecolor{cjson}{RGB}{181,140,198}
\begin{tikzpicture}
\begin{axis}[
width=\fwidth,
height=\fheight,
font=\scriptsize,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.85, draw opacity=1, text opacity=1, draw=darkgray176, at={(0.5,1.03)}, anchor=south, legend columns=-1},
tick align=outside,
tick pos=left,
grid style={darkgray176},
ymajorgrids,
ylabel style={font=\scriptsize},
tick label style={font=\scriptsize},
ylabel shift=-3pt,
ylabel={Latency [\si{\micro\second}]},
boxplot/draw direction=y,
boxplot/box extend=0.55,
boxplot/every median/.style={black, line width=0.9pt},
xtick={1.5,4.5},
xticklabels={\gls{dl},\gls{ul}},
xmin=0.3, xmax=5.7,
ymin=85, ymax=145,
]
\addlegendimage{area legend, fill=casn, draw=black, postaction={pattern=north east lines, pattern color=black}}
\addlegendentry{Asn1}
\addlegendimage{area legend, fill=cjson, draw=black}
\addlegendentry{JSON}
% DL Asn1
\addplot[boxplot prepared={draw position=1, lower whisker=98, lower quartile=111, median=116, upper quartile=121, upper whisker=136},
  fill=casn, draw=black, line width=0.5pt, forget plot] coordinates {};
\addplot[boxplot prepared={draw position=1, lower whisker=98, lower quartile=111, median=116, upper quartile=121, upper whisker=136},
  pattern=north east lines, pattern color=black, draw=black, line width=0.5pt, forget plot] coordinates {};
% DL JSON
\addplot[boxplot prepared={draw position=2, lower whisker=99, lower quartile=114, median=119, upper quartile=124, upper whisker=139},
  fill=cjson, draw=black, line width=0.5pt, forget plot] coordinates {};
% UL Asn1
\addplot[boxplot prepared={draw position=4, lower whisker=98, lower quartile=110, median=115, upper quartile=118, upper whisker=130},
  fill=casn, draw=black, line width=0.5pt, forget plot] coordinates {};
\addplot[boxplot prepared={draw position=4, lower whisker=98, lower quartile=110, median=115, upper quartile=118, upper whisker=130},
  pattern=north east lines, pattern color=black, draw=black, line width=0.5pt, forget plot] coordinates {};
% UL JSON
\addplot[boxplot prepared={draw position=5, lower whisker=101, lower quartile=113, median=117, upper quartile=121, upper whisker=133},
  fill=cjson, draw=black, line width=0.5pt, forget plot] coordinates {};
\end{axis}
\end{tikzpicture}


==> images/tikz-codes/latency_encode_boxplot_new.tex <==
%% E3SM indication-encoding latency, ASN.1 vs JSON, DL/UL (camera-ready ocudu.csv).
%% Tukey quartiles + 1.5*IQR whiskers. Requires \usepgfplotslibrary{statistics}, \usetikzlibrary{patterns}.
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{casn}{RGB}{127,186,176}
\definecolor{cjson}{RGB}{181,140,198}
\begin{tikzpicture}
\begin{axis}[
width=\fwidth,
height=\fheight,
font=\scriptsize,
legend cell align={left},
legend style={font=\scriptsize, fill opacity=0.85, draw opacity=1, text opacity=1, draw=darkgray176, at={(0.5,1.03)}, anchor=south, legend columns=-1},
tick align=outside,
tick pos=left,
grid style={darkgray176},
ymajorgrids,
ylabel style={font=\scriptsize},
tick label style={font=\scriptsize},
ylabel shift=-3pt,
ylabel={Encoding latency [\si{\micro\second}]},
boxplot/draw direction=y,
boxplot/box extend=0.55,
boxplot/every median/.style={black, line width=0.9pt},
xtick={1.5,4.5},
xticklabels={\gls{dl},\gls{ul}},
xmin=0.3, xmax=5.7,
ymin=0.2, ymax=6.1,
]
\addlegendimage{area legend, fill=casn, draw=black, postaction={pattern=north east lines, pattern color=black}}
\addlegendentry{Asn1}
\addlegendimage{area legend, fill=cjson, draw=black}
\addlegendentry{JSON}
% DL Asn1
\addplot[boxplot prepared={draw position=1, lower whisker=0.59, lower quartile=1.01, median=1.23, upper quartile=1.51, upper whisker=2.26},
  fill=casn, draw=black, line width=0.5pt, forget plot] coordinates {};
\addplot[boxplot prepared={draw position=1, lower whisker=0.59, lower quartile=1.01, median=1.23, upper quartile=1.51, upper whisker=2.26},
  pattern=north east lines, pattern color=black, draw=black, line width=0.5pt, forget plot] coordinates {};
% DL JSON
\addplot[boxplot prepared={draw position=2, lower whisker=2.18, lower quartile=3.37, median=3.74, upper quartile=4.26, upper whisker=5.59},
  fill=cjson, draw=black, line width=0.5pt, forget plot] coordinates {};
% UL Asn1
\addplot[boxplot prepared={draw position=4, lower whisker=0.52, lower quartile=0.99, median=1.20, upper quartile=1.43, upper whisker=2.07},
  fill=casn, draw=black, line width=0.5pt, forget plot] coordinates {};
\addplot[boxplot prepared={draw position=4, lower whisker=0.52, lower quartile=0.99, median=1.20, upper quartile=1.43, upper whisker=2.07},
  pattern=north east lines, pattern color=black, draw=black, line width=0.5pt, forget plot] coordinates {};
% UL JSON
\addplot[boxplot prepared={draw position=5, lower whisker=2.23, lower quartile=3.22, median=3.54, upper quartile=3.91, upper whisker=4.93},
  fill=cjson, draw=black, line width=0.5pt, forget plot] coordinates {};
\end{axis}
\end{tikzpicture}


==> images/tikz-codes/latency_timeline_new.tex <==
%% Per-stage E3Controller pipeline, cumulative timeline of MEDIAN stage durations.
%% Rows = {Asn1,JSON} x {DL,UL}. Segments: Grid transfer (RECORD->PROCESS helper),
%% E3SM encode, Emit (E3SM_done->WAIT), Publish (libE3 E3AP encode + send).
%% ENQUEUE->DEQUEUE queue wait excluded (overlaps/pipelines; small residual to fig:latency_box).
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{cencode}{RGB}{127,186,176}
\begin{tikzpicture}
\begin{axis}[
width=\fwidth, height=\fheight,
font=\scriptsize,
xlabel={Time [\si{\micro\second}]},
xmin=0, xmax=115,
ymin=-0.24, ymax=3.84,
ytick={0.4,1.4,2.4,3.4},
xmajorgrids, ymajorgrids,
grid style={darkgray176},
yticklabels={
  {Asn1 DL},
  {Asn1 UL},
  {JSON DL},
  {JSON UL}
},
legend style={font=\scriptsize, fill opacity=0.85, draw opacity=1, text opacity=1, draw=darkgray176, at={(0.5,1.03)}, anchor=south, legend columns=-1},
tick label style={font=\scriptsize},
label style={font=\scriptsize},
xlabel shift=-3pt,
]
\path [fill=yellow!20,postaction={pattern=vertical lines, pattern color=black}]
(axis cs:0.00,0.00) --(axis cs:0.00,0.80) --(axis cs:69.02,0.80) --(axis cs:69.02,0.00) --cycle;
\path [fill=cencode,postaction={pattern=crosshatch, pattern color=black}]
(axis cs:69.02,0.00) --(axis cs:69.02,0.80) --(axis cs:70.25,0.80) --(axis cs:70.25,0.00) --cycle;
\path [fill=green!10,postaction={pattern=north west lines, pattern color=black}]
(axis cs:70.25,0.00) --(axis cs:70.25,0.80) --(axis cs:81.39,0.80) --(axis cs:81.39,0.00) --cycle;
\path [fill=orange!15,postaction={pattern=north east lines, pattern color=black}]
(axis cs:81.39,0.00) --(axis cs:81.39,0.80) --(axis cs:106.19,0.80) --(axis cs:106.19,0.00) --cycle;
\path [fill=yellow!20,postaction={pattern=vertical lines, pattern color=black}]
(axis cs:0.00,1.00) --(axis cs:0.00,1.80) --(axis cs:69.69,1.80) --(axis cs:69.69,1.00) --cycle;
\path [fill=cencode,postaction={pattern=crosshatch, pattern color=black}]
(axis cs:69.69,1.00) --(axis cs:69.69,1.80) --(axis cs:70.89,1.80) --(axis cs:70.89,1.00) --cycle;
\path [fill=green!10,postaction={pattern=north west lines, pattern color=black}]
(axis cs:70.89,1.00) --(axis cs:70.89,1.80) --(axis cs:81.72,1.80) --(axis cs:81.72,1.00) --cycle;
\path [fill=orange!15,postaction={pattern=north east lines, pattern color=black}]
(axis cs:81.72,1.00) --(axis cs:81.72,1.80) --(axis cs:105.73,1.80) --(axis cs:105.73,1.00) --cycle;
\path [fill=yellow!20,postaction={pattern=vertical lines, pattern color=black}]
(axis cs:0.00,2.00) --(axis cs:0.00,2.80) --(axis cs:68.87,2.80) --(axis cs:68.87,2.00) --cycle;
\path [fill=cencode,postaction={pattern=crosshatch, pattern color=black}]
(axis cs:68.87,2.00) --(axis cs:68.87,2.80) --(axis cs:72.61,2.80) --(axis cs:72.61,2.00) --cycle;
\path [fill=green!10,postaction={pattern=north west lines, pattern color=black}]
(axis cs:72.61,2.00) --(axis cs:72.61,2.80) --(axis cs:83.64,2.80) --(axis cs:83.64,2.00) --cycle;
\path [fill=orange!15,postaction={pattern=north east lines, pattern color=black}]
(axis cs:83.64,2.00) --(axis cs:83.64,2.80) --(axis cs:108.50,2.80) --(axis cs:108.50,2.00) --cycle;
\path [fill=yellow!20,postaction={pattern=vertical lines, pattern color=black}]
(axis cs:0.00,3.00) --(axis cs:0.00,3.80) --(axis cs:69.70,3.80) --(axis cs:69.70,3.00) --cycle;
\path [fill=cencode,postaction={pattern=crosshatch, pattern color=black}]
(axis cs:69.70,3.00) --(axis cs:69.70,3.80) --(axis cs:73.24,3.80) --(axis cs:73.24,3.00) --cycle;
\path [fill=green!10,postaction={pattern=north west lines, pattern color=black}]
(axis cs:73.24,3.00) --(axis cs:73.24,3.80) --(axis cs:83.96,3.80) --(axis cs:83.96,3.00) --cycle;
\path [fill=orange!15,postaction={pattern=north east lines, pattern color=black}]
(axis cs:83.96,3.00) --(axis cs:83.96,3.80) --(axis cs:108.04,3.80) --(axis cs:108.04,3.00) --cycle;
% legend
\addlegendimage{fill=yellow!20,postaction={pattern=vertical lines, pattern color=black},area legend}\addlegendentry{Grid + SHM write}
\addlegendimage{fill=cencode,postaction={pattern=crosshatch, pattern color=black},area legend}\addlegendentry{E3SM encode}
\addlegendimage{fill=green!10,postaction={pattern=north west lines, pattern color=black},area legend}\addlegendentry{Emit}
\addlegendimage{fill=orange!15,postaction={pattern=north east lines, pattern color=black},area legend}\addlegendentry{Publish (libE3)}
\end{axis}
\end{tikzpicture}


==> images/tikz-codes/ul_throughput_new.tex <==
%% Throughput CDF -- Uplink 100 Mb/s; pooled per-second samples, 5 runs/cond.
%% Column-width single figure; needs only pgfplots.
%% std=gray, asn1=soft teal, json=soft orchid, official=soft amber (muted palette).
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{cjson}{RGB}{181,140,198}
\definecolor{casn}{RGB}{127,186,176}
\definecolor{cstd}{RGB}{138,138,138}
\definecolor{coff}{RGB}{201,162,101}
\begin{tikzpicture}
\begin{axis}[
width=\fwidth, height=\fheight,
tick align=outside, tick pos=left, grid style={darkgray176}, ymajorgrids, xmajorgrids,
xlabel style={font=\scriptsize}, ylabel style={font=\scriptsize}, tick label style={font=\scriptsize},
xlabel shift=-3pt, ylabel shift=-3pt, font=\scriptsize,
ylabel={CDF}, ymin=0, ymax=1, ytick={0,0.25,0.5,0.75,1},
legend cell align={left},
reverse legend,
legend style={font=\tiny, fill opacity=0.85, draw=darkgray176, at={(0.5,1.03)}, anchor=south, legend columns=-1},
xlabel={Throughput [Mbps]}, xmin=60, xmax=80,
]
\addplot[cjson, line width=0.9pt, mark=triangle*, mark size=1.3pt, mark repeat=12, mark phase=10, mark options={solid}] coordinates {(48.8,0.0033) (58.0,0.0133) (59.7,0.0233) (60.7,0.0300) (61.8,0.0400) (63.7,0.0500) (64.7,0.0600) (65.7,0.0700) (67.4,0.0800) (67.9,0.0867) (68.1,0.0967) (69.0,0.1067) (69.6,0.1167) (70.0,0.1267) (70.5,0.1333) (70.7,0.1433) (70.9,0.1533) (71.1,0.1633) (71.4,0.1733) (71.6,0.1833) (71.7,0.1900) (71.8,0.2000) (72.0,0.2100) (72.4,0.2200) (72.5,0.2300) (72.7,0.2400) (72.8,0.2467) (72.8,0.2567) (73.0,0.2667) (73.2,0.2767) (73.3,0.2867) (73.4,0.2933) (73.5,0.3033) (73.5,0.3133) (73.6,0.3233) (73.7,0.3333) (73.7,0.3433) (73.7,0.3500) (73.8,0.3600) (73.8,0.3700) (73.9,0.3800) (73.9,0.3900) (74.0,0.3967) (74.0,0.4067) (74.0,0.4167) (74.1,0.4267) (74.1,0.4367) (74.2,0.4467) (74.2,0.4533) (74.2,0.4633) (74.2,0.4733) (74.4,0.4833) (74.4,0.4933) (74.4,0.5033) (74.4,0.5100) (74.5,0.5200) (74.5,0.5300) (74.5,0.5400) (74.6,0.5500) (74.6,0.5567) (74.6,0.5667) (74.6,0.5767) (74.7,0.5867) (74.7,0.5967) (74.7,0.6067) (74.7,0.6133) (74.7,0.6233) (74.8,0.6333) (74.8,0.6433) (74.9,0.6533) (74.9,0.6600) (74.9,0.6700) (75.0,0.6800) (75.0,0.6900) (75.0,0.7000) (75.0,0.7100) (75.1,0.7167) (75.1,0.7267) (75.2,0.7367) (75.2,0.7467) (75.2,0.7567) (75.2,0.7633) (75.2,0.7733) (75.2,0.7833) (75.3,0.7933) (75.3,0.8033) (75.4,0.8133) (75.4,0.8200) (75.4,0.8300) (75.4,0.8400) (75.5,0.8500) (75.5,0.8600) (75.6,0.8700) (75.6,0.8767) (75.6,0.8867) (75.7,0.8967) (75.7,0.9067) (75.8,0.9167) (75.8,0.9233) (75.9,0.9333) (76.0,0.9433) (76.0,0.9533) (76.0,0.9633) (76.1,0.9733) (76.2,0.9800) (76.5,0.9900) (77.9,1.0000)};
\addlegendentry{JSON}
\addplot[casn, line width=0.9pt, mark=*, mark size=1.1pt, mark repeat=12, mark phase=6, mark options={solid}] coordinates {(48.3,0.0033) (54.0,0.0133) (57.7,0.0233) (58.9,0.0300) (61.0,0.0400) (62.3,0.0500) (63.1,0.0600) (63.9,0.0700) (64.7,0.0800) (65.2,0.0867) (65.8,0.0967) (66.2,0.1067) (66.5,0.1167) (67.3,0.1267) (67.4,0.1333) (67.5,0.1433) (68.2,0.1533) (68.9,0.1633) (69.2,0.1733) (69.7,0.1833) (70.0,0.1900) (70.2,0.2000) (70.8,0.2100) (71.0,0.2200) (71.2,0.2300) (71.3,0.2400) (71.5,0.2467) (71.6,0.2567) (71.7,0.2667) (71.9,0.2767) (72.1,0.2867) (72.2,0.2933) (72.3,0.3033) (72.5,0.3133) (72.6,0.3233) (72.8,0.3333) (72.8,0.3433) (73.0,0.3500) (73.1,0.3600) (73.1,0.3700) (73.2,0.3800) (73.3,0.3900) (73.3,0.3967) (73.4,0.4067) (73.6,0.4167) (73.8,0.4267) (73.9,0.4367) (73.9,0.4467) (74.0,0.4533) (74.0,0.4633) (74.0,0.4733) (74.1,0.4833) (74.2,0.4933) (74.2,0.5033) (74.3,0.5100) (74.3,0.5200) (74.4,0.5300) (74.4,0.5400) (74.5,0.5500) (74.5,0.5567) (74.6,0.5667) (74.6,0.5767) (74.7,0.5867) (74.7,0.5967) (74.8,0.6067) (74.8,0.6133) (74.9,0.6233) (75.0,0.6333) (75.0,0.6433) (75.0,0.6533) (75.0,0.6600) (75.0,0.6700) (75.0,0.6800) (75.1,0.6900) (75.1,0.7000) (75.1,0.7100) (75.2,0.7167) (75.2,0.7267) (75.2,0.7367) (75.2,0.7467) (75.2,0.7567) (75.3,0.7633) (75.3,0.7733) (75.3,0.7833) (75.4,0.7933) (75.5,0.8033) (75.5,0.8133) (75.5,0.8200) (75.5,0.8300) (75.6,0.8400) (75.6,0.8500) (75.6,0.8600) (75.6,0.8700) (75.7,0.8767) (75.7,0.8867) (75.8,0.8967) (75.8,0.9067) (75.9,0.9167) (75.9,0.9233) (76.0,0.9333) (76.0,0.9433) (76.1,0.9533) (76.1,0.9633) (76.2,0.9733) (76.3,0.9800) (76.7,0.9900) (78.0,1.0000)};
\addlegendentry{Asn1}
\addplot[cstd, line width=0.9pt, mark=square*, mark size=1.0pt, mark repeat=12, mark phase=2, mark options={solid}] coordinates {(51.3,0.0033) (57.3,0.0133) (60.2,0.0233) (60.4,0.0300) (61.3,0.0400) (63.6,0.0500) (64.2,0.0600) (64.4,0.0700) (64.9,0.0800) (65.0,0.0867) (65.2,0.0967) (65.4,0.1067) (65.8,0.1167) (66.2,0.1267) (66.3,0.1333) (66.6,0.1433) (67.0,0.1533) (67.2,0.1633) (67.6,0.1733) (67.7,0.1833) (67.9,0.1900) (68.2,0.2000) (68.4,0.2100) (68.5,0.2200) (68.9,0.2300) (69.0,0.2400) (69.3,0.2467) (69.5,0.2567) (69.8,0.2667) (70.0,0.2767) (70.3,0.2867) (70.6,0.2933) (70.7,0.3033) (71.0,0.3133) (71.0,0.3233) (71.1,0.3333) (71.4,0.3433) (71.5,0.3500) (71.6,0.3600) (71.7,0.3700) (71.9,0.3800) (72.3,0.3900) (72.3,0.3967) (72.3,0.4067) (72.6,0.4167) (72.8,0.4267) (72.9,0.4367) (73.0,0.4467) (73.1,0.4533) (73.2,0.4633) (73.3,0.4733) (73.3,0.4833) (73.4,0.4933) (73.5,0.5033) (73.5,0.5100) (73.6,0.5200) (73.7,0.5300) (73.8,0.5400) (73.9,0.5500) (74.0,0.5567) (74.0,0.5667) (74.1,0.5767) (74.2,0.5867) (74.2,0.5967) (74.3,0.6067) (74.3,0.6133) (74.4,0.6233) (74.4,0.6333) (74.5,0.6433) (74.5,0.6533) (74.5,0.6600) (74.6,0.6700) (74.7,0.6800) (74.7,0.6900) (74.8,0.7000) (74.9,0.7100) (74.9,0.7167) (74.9,0.7267) (74.9,0.7367) (75.0,0.7467) (75.0,0.7567) (75.0,0.7633) (75.1,0.7733) (75.1,0.7833) (75.2,0.7933) (75.3,0.8033) (75.4,0.8133) (75.4,0.8200) (75.4,0.8300) (75.4,0.8400) (75.5,0.8500) (75.5,0.8600) (75.6,0.8700) (75.6,0.8767) (75.6,0.8867) (75.6,0.8967) (75.7,0.9067) (75.8,0.9167) (75.8,0.9233) (75.8,0.9333) (75.9,0.9433) (75.9,0.9533) (76.0,0.9633) (76.1,0.9733) (76.2,0.9800) (76.4,0.9900) (77.0,1.0000)};
\addlegendentry{Standard}
\addplot[coff, line width=0.9pt] coordinates {(44.0,0.0033) (48.0,0.0133) (54.4,0.0233) (56.8,0.0300) (57.4,0.0400) (58.5,0.0500) (59.0,0.0600) (60.6,0.0700) (62.3,0.0800) (63.1,0.0867) (63.8,0.0967) (65.3,0.1067) (65.9,0.1167) (66.2,0.1267) (66.4,0.1333) (67.3,0.1433) (68.3,0.1533) (68.7,0.1633) (69.3,0.1733) (69.6,0.1833) (69.7,0.1900) (70.0,0.2000) (70.7,0.2100) (70.9,0.2200) (71.3,0.2300) (71.4,0.2400) (72.0,0.2467) (72.0,0.2567) (72.1,0.2667) (72.5,0.2767) (72.7,0.2867) (72.7,0.2933) (72.8,0.3033) (73.0,0.3133) (73.1,0.3233) (73.2,0.3333) (73.2,0.3433) (73.3,0.3500) (73.3,0.3600) (73.4,0.3700) (73.5,0.3800) (73.5,0.3900) (73.5,0.3967) (73.6,0.4067) (73.7,0.4167) (73.7,0.4267) (73.8,0.4367) (73.9,0.4467) (73.9,0.4533) (73.9,0.4633) (73.9,0.4733) (74.0,0.4833) (74.0,0.4933) (74.1,0.5033) (74.1,0.5100) (74.1,0.5200) (74.2,0.5300) (74.3,0.5400) (74.3,0.5500) (74.3,0.5567) (74.4,0.5667) (74.4,0.5767) (74.4,0.5867) (74.5,0.5967) (74.5,0.6067) (74.6,0.6133) (74.6,0.6233) (74.7,0.6333) (74.7,0.6433) (74.7,0.6533) (74.7,0.6600) (74.8,0.6700) (74.8,0.6800) (74.8,0.6900) (74.9,0.7000) (74.9,0.7100) (74.9,0.7167) (74.9,0.7267) (75.0,0.7367) (75.0,0.7467) (75.1,0.7567) (75.1,0.7633) (75.2,0.7733) (75.2,0.7833) (75.2,0.7933) (75.3,0.8033) (75.3,0.8133) (75.3,0.8200) (75.3,0.8300) (75.4,0.8400) (75.4,0.8500) (75.5,0.8600) (75.5,0.8700) (75.6,0.8767) (75.6,0.8867) (75.6,0.8967) (75.7,0.9067) (75.7,0.9167) (75.8,0.9233) (75.8,0.9333) (75.9,0.9433) (76.0,0.9533) (76.1,0.9633) (76.3,0.9733) (76.3,0.9800) (76.6,0.9900) (78.2,1.0000)};
\addlegendentry{Official}
\end{axis}
\end{tikzpicture}


==> subscribe-flow.tex <==
% Sequence diagram: full life-cycle of one dApp subscription.
% Three phases — subscription / steady-state data path (loop) / unsubscription —
% across three lifelines: dApp, E3Controller (sidecar), OCUDU gNB (jbpf agent + codelet).
%
% Drawn in plain TikZ to avoid pulling in extra sequence-diagram packages.
% Wrapped in a tikzpicture only; the figure*/caption/label live in main.tex.
%
% Fonts are deliberately oversized at the intrinsic level so that, when the
% surrounding figure environment resizes the picture to a single-column width,
% the labels remain legible.
\begin{tikzpicture}[
    >=Stealth,
    actor/.style={
        draw, rectangle, rounded corners=2pt,
        minimum width=3.6cm, minimum height=1.2cm,
        align=center, font=\LARGE\bfseries,
        fill=blue!8
    },
    actorgnb/.style={actor, fill=orange!12},
    actordapp/.style={actor, fill=red!10},
    actorctrl/.style={actor, fill=green!10},
    msg/.style={->, thick, line width=0.7pt},
    msglbl/.style={font=\Large, midway, above, fill=white, inner sep=3pt, align=center},
    notelabel/.style={
        font=\Large\itshape,
        text=black!75,
        align=center,
        fill=yellow!15,
        draw=yellow!50!black, line width=0.4pt,
        rounded corners=2pt,
        inner sep=4pt
    },
    lifeline/.style={very thick, dashed, draw=gray!55},
    phaselabel/.style={
        font=\Large\bfseries,
        text=gray!55!black,
        anchor=west
    },
    phasebox/.style={dashed, rounded corners=3pt, draw=gray!55, line width=0.6pt}
]
    % Lifeline x-coordinates.
    \def\xD{0}      % dApp
    \def\xC{7.0}    % E3Controller
    \def\xG{14.0}   % OCUDU gNB

    % Actor headers at top.
    \node[actordapp] (D) at (\xD, 0)  {dApp};
    \node[actorctrl] (C) at (\xC, 0)  {E3Controller\\(sidecar)};
    \node[actorgnb]  (G) at (\xG, 0)  {OCUDU gNB\\(jbpf agent + codelet)};

    % Dashed lifelines down the page.
    \draw[lifeline] (\xD, -0.65) -- (\xD, -11.8);
    \draw[lifeline] (\xC, -0.65) -- (\xC, -11.8);
    \draw[lifeline] (\xG, -0.65) -- (\xG, -11.8);

    % ===== Phase 1: Subscription =====
    \node[phaselabel] at (\xD - 1.4, -1.1) {1. Subscription};
    \draw[msg] (\xD, -2) -- (\xC, -2) node[msglbl] {E3AP \texttt{Subscribe(ranFunctionId)}};
    \draw[msg] (\xC, -2.5) -- (\xG, -2.5) node[msglbl] {LCM \texttt{load(codelet)}};
    \draw[msg] (\xG, -3.3) -- (\xC, -3.3) node[msglbl] {LCM \texttt{ack} (codelet attached to hook)};
    \draw[msg] (\xC, -4.1) -- (\xD, -4.1) node[msglbl] {\texttt{SubscribeResponse}};

    % ===== Phase 2: Steady-state data path (loop) =====
    \node[phaselabel] at (\xD - 1.4, -5.1) {2. Data path (\textit{loop, per fire})};
    \draw[phasebox] (\xD - 1.4, -5.3) rectangle (\xG + 2.0, -9.2);

    % gNB-internal step: hook fires, codelet writes jbpf SHM.
    \node[notelabel] at (\xG, -5.9) {hook fires;\\codelet $\rightarrow$ jbpf SHM};

    % gNB -> E3Controller: dispatcher drains jbpf SHM.
    \draw[msg] (\xG, -6.9) -- (\xC, -6.9) node[msglbl] {dispatcher drain (jbpf SHM)};

    % E3Controller-internal step: SM worker + libe3 publisher.
    \node[notelabel] at (\xC, -7.7) {SM worker: process / encode\\libe3 publisher: emit};

    % E3Controller -> dApp: indication.
    \draw[msg] (\xC, -8.7) -- (\xD, -8.7) node[msglbl] {E3 \texttt{Indication}};

    % ===== Phase 3: Unsubscription =====
    \node[phaselabel] at (\xD - 1.4, -9.8) {3. Unsubscription};
    \draw[msg] (\xD, -10.6) -- (\xC, -10.6) node[msglbl] {E3AP \texttt{Unsubscribe}};
    \draw[msg] (\xC, -11.0) -- (\xG, -11.0) node[msglbl] {LCM \texttt{unload} (last subscriber)};
    \draw[msg] (\xC, -11.7) -- (\xD, -11.7) node[msglbl] {\texttt{UnsubscribeResponse}};
\end{tikzpicture}

